One-loop monodromy relations on single cuts

The discovery of colour-kinematic duality has led to significant progress in the computation of scattering amplitudes in quantum field theories. At tree level, the origin of the duality can be traced back to the monodromies of open-string amplitudes. This construction has recently been extended to all loop orders. In the present paper, we dissect some consequences of these new monodromy relations at one loop. We use single cuts in order to relate them to the tree-level relations. We show that there are new classes of kinematically independent single-cut amplitudes. Then we turn to the Feynman diagrammatics of the string-theory monodromy relations. We revisit the string-theoretic derivation and argue that some terms, that vanish upon integration in string and field theory, provide a characterisation of momentum-shifting ambiguities in these representations. We observe that colour-dual representations are compatible with this analysis.

==> graphs/antisym.tex <==

\definecolor{cececec}{RGB}{236,236,236}
\definecolor{ccccccc}{RGB}{204,204,204}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=cececec,fill=cececec,miter limit=4.00,nonzero rule,line
    width=0.800pt] (173.4666,176.7983) .. controls (171.7611,176.4994) and
    (171.0022,176.2012) .. (170.1938,175.5124) .. controls (169.6379,175.0388) and
    (168.7681,173.9222) .. (168.1854,172.9342) .. controls (168.0330,172.6757) and
    (171.5426,172.8131) .. (173.4666,173.1410) .. controls (178.8798,174.0634) and
    (183.9874,172.9315) .. (188.0861,169.9014) .. controls (197.0340,163.2862) and
    (198.2215,150.5575) .. (190.6501,142.4180) .. controls (188.4245,140.0255) and
    (185.0119,137.9970) .. (181.8145,137.1661) .. controls (179.4715,136.5573) and
    (175.8995,136.4549) .. (173.5870,136.9302) .. controls (169.7115,137.7269) and
    (166.7753,139.2726) .. (164.0679,141.9416) .. controls (159.7237,146.2240) and
    (157.9157,151.9498) .. (158.8598,158.4357) .. controls (159.0912,160.0257) and
    (159.1883,163.6291) .. (158.9997,163.6291) .. controls (158.7795,163.6291) and
    (157.3382,162.4723) .. (156.7005,161.7837) .. controls (155.3859,160.3640) and
    (155.0165,158.8693) .. (155.0241,155.0000) .. controls (155.0301,152.0486) and
    (155.3285,150.2384) .. (156.2284,147.6991) .. controls (157.9714,142.7812) and
    (161.5820,138.4618) .. (166.0850,135.9074) .. controls (179.2380,128.4464) and
    (195.6691,135.8550) .. (198.8602,150.6855) .. controls (199.2294,152.4015) and
    (199.2710,157.3581) .. (198.9307,159.0749) .. controls (197.1086,168.2643) and
    (189.7903,175.3226) .. (180.5350,176.8168) .. controls (178.7335,177.1077) and
    (175.1784,177.0984) .. (173.4666,176.7983) -- cycle;
  \path[fill=ccccccc,miter limit=4.00,nonzero rule,line width=0.800pt]
    (164.2931,172.1510) .. controls (162.9094,171.8512) and (161.5386,171.1106) ..
    (160.9047,170.3204) .. controls (160.6333,169.9821) and (160.2501,169.2480) ..
    (160.0531,168.6889) .. controls (159.6817,167.6346) and (159.2398,164.8219) ..
    (159.4177,164.6444) .. controls (159.5641,164.4984) and (162.8799,166.7011) ..
    (163.8328,167.5773) .. controls (164.7239,168.3968) and (165.8268,169.8788) ..
    (166.6880,171.4142) -- (167.2494,172.4151) -- (166.3167,172.4013) .. controls
    (165.8037,172.3943) and (164.8931,172.2811) .. (164.2931,172.1511) -- cycle;
  \path[draw=black,miter limit=4.00,nonzero rule,line width=0.800pt]
    (159.5028,166.6365) .. controls (159.6400,168.7499) and (160.0136,169.5262) ..
    (161.2556,170.7625) .. controls (162.3340,171.8359) and (163.3077,172.2392) ..
    (165.1617,172.3986)(170.0690,172.4772) .. controls (171.7198,172.4962) and
    (172.0125,172.5262) .. (173.2243,172.7881) .. controls (179.0909,174.0562) and
    (185.4638,172.4206) .. (190.0242,167.8811) .. controls (197.1534,160.7847) and
    (197.1534,149.2791) .. (190.0242,142.1827) .. controls (182.8950,135.0863) and
    (171.3363,135.0863) .. (164.2070,142.1827) .. controls (159.7866,146.5828) and
    (158.1070,152.6781) .. (159.1684,158.3663) .. controls (159.4088,159.6551) and
    (159.4181,159.9278) .. (159.4313,161.6468)(161.2233,139.2127) .. controls
    (155.7308,144.6800) and (153.6754,152.2731) .. (155.0572,159.3314) .. controls
    (155.8835,163.5522) and (161.1173,164.4744) .. (164.4018,167.7438) .. controls
    (167.5213,170.8489) and (168.1511,175.9577) .. (172.1586,176.8557) .. controls
    (179.4268,178.4842) and (187.3503,176.4827) .. (193.0079,170.8511) .. controls
    (201.7850,162.1144) and (201.7850,147.9494) .. (193.0079,139.2127) .. controls
    (184.2309,130.4760) and (170.0004,130.4760) .. (161.2233,139.2127) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (151.3661,180.6630) -- (161.2548,170.8198);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (161.2234,139.2127) -- (151.6880,129.7212);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (193.0079,139.2127) -- (202.5433,129.7212);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (193.0079,170.8511) -- (202.5433,180.3426);
  \path[cm={{0.70873,-0.70547,0.70873,0.70547,(0.0,0.0)}},draw=black,fill=cececec,miter
    limit=4.00,nonzero rule,line width=0.800pt] (82.9675,302.7560) circle
    (0.6328cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (298.6899,180.2530) -- (289.2680,170.8745);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (289.2680,139.2361) -- (298.8034,129.7446);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (257.4835,139.2361) -- (247.9481,129.7446);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (257.4835,170.8745) -- (247.9481,180.3660);
  \path[cm={{0.70873,-0.70547,0.70873,0.70547,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt] (82.9675,302.7560) circle
    (0.5175cm);
  \path[xscale=1.002,yscale=0.998,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (212.0587,159.3298) node[above right] (text4578) {$=-$};

\end{tikzpicture}



==> graphs/cuts.tex <==

\definecolor{cececec}{RGB}{236,236,236}
\definecolor{cf2f2f2}{RGB}{242,242,242}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[fill=cececec,miter limit=4.00,nonzero rule,line width=0.240pt,rounded
    corners=0.0000cm] (428.8883,66.2454) rectangle (468.8883,166.2454);
  \path[draw=black,fill=cf2f2f2,miter limit=4.00,nonzero rule,line width=0.800pt]
    (53.7455,166.2454)arc(180.000:270.000:75.142807 and
    75.127)arc(-90.000:0.000:75.142807 and 75.127) -- (128.8883,166.2454) --
    cycle;
  \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(391.04982,-111.11678)}}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (195.0000,282.3622) -- (205.0000,272.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (195.0000,272.3622) -- (205.0000,282.3622);
  \end{scope}
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (63.8883,161.2454) -- (73.8883,171.2454);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (63.8883,171.2454) -- (73.8883,161.2454);
  \begin{scope}[shift={(-29.11168,-111.11678)}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (45.0000,280.3622) -- (50.0000,274.3622) --
      (55.0000,280.3622) -- (60.0000,274.3622) -- (65.0000,280.3622) --
      (70.0000,274.3622);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (97.5780,277.2050) -- (89.8001,274.3617) --
      (84.8001,280.3617) -- (79.8001,274.3617) -- (74.8001,280.3617) --
      (69.8001,274.3617);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (488.1740,166.2454) -- (406.0312,166.2454);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (428.8883,191.2454) -- (428.8883,46.4002);
  \path[draw=c0000ff,miter limit=4.00,nonzero rule,line width=0.240pt]
    (63.6929,166.2454)arc(180.000:270.000:65.195435 and
    65.127)arc(-90.000:0.000:65.195435 and 65.127);
  \path[draw=c0000ff,miter limit=4.00,nonzero rule,line width=0.240pt]
    (73.6804,166.2454)arc(180.000:270.000:55.207890 and
    55.127)arc(270.000:360.000:55.207890 and 55.127);
  \path[draw=c0000ff,miter limit=4.00,nonzero rule,line width=0.240pt]
    (83.6680,166.2454)arc(180.000:270.000:45.220341 and
    45.127)arc(270.000:360.000:45.220341 and 45.127);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.8728,166.2389) -- (181.6189,112.9206);
  \path[draw=c0000ff,miter limit=4.00,nonzero rule,line width=0.240pt]
    (93.6555,166.2454)arc(180.000:270.000:35.232792 and
    35.127)arc(270.000:360.000:35.232792 and 35.127);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.8135,166.2352) -- (147.8339,93.6871);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.9222,166.2717) -- (201.2609,146.4697);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.8997,166.2520) -- (193.6483,128.4022);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.8434,166.2331) -- (165.9925,101.0799);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7604,166.2616) -- (108.9585,93.9229);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7407,166.2842) -- (90.8909,101.5355);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7276,166.3111) -- (75.4093,113.5649);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7219,166.3404) -- (63.5686,129.1913);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7239,166.3703) -- (56.1758,147.3499);
  \path[draw=black,fill=cffffff,miter limit=4.00,nonzero rule,line width=0.800pt]
    (104.4590,166.2454)arc(180.000:270.000:24.429279 and
    24.089)arc(-90.000:0.000:24.429279 and 24.089) -- (128.8883,166.2454) --
    cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (128.8883,191.2454) -- (128.8883,46.4002);
  \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(289.04982,-111.11678)}}]
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (45.0000,280.3622) -- (50.0000,274.3622) --
      (55.0000,280.3622) -- (60.0000,274.3622) -- (65.0000,280.3622) --
      (70.0000,274.3622);
    \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
      rule,line width=0.400pt] (97.5780,277.2050) -- (89.8001,274.3617) --
      (84.8001,280.3617) -- (79.8001,274.3617) -- (74.8001,280.3617) --
      (69.8001,274.3617);
  \end{scope}
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (428.8883,146.2454) -- (468.8883,146.2454);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (428.8883,126.2454) -- (468.8883,126.2454);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (428.8883,106.2454) -- (468.8883,106.2454);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (428.8883,86.2454) -- (468.8883,86.2454);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (438.8883,166.2454) -- (438.8883,66.2454);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (448.8883,166.2454) -- (448.8883,66.2454);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (458.8883,166.2454) -- (458.8883,66.2454);
  \begin{scope}[cm={{0.0,1.0,-1.0,0.0,(656.17907,-327.96889)}}]
    \begin{scope}[shift={(240.0,-50.0)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
        (195.0000,282.3622) -- (205.0000,272.3622);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
        (195.0000,272.3622) -- (205.0000,282.3622);
    \end{scope}
    \begin{scope}[shift={(342.0,-50.0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (45.0000,280.3622) -- (50.0000,274.3622) --
        (55.0000,280.3622) -- (60.0000,274.3622) -- (65.0000,280.3622) --
        (70.0000,274.3622);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (97.5780,277.2050) -- (89.8001,274.3617) --
        (84.8001,280.3617) -- (79.8001,274.3617) -- (74.8001,280.3617) --
        (69.8001,274.3617);
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{0.0,1.0,-1.0,0.0,(696.17907,-316.89751)}}]
    \begin{scope}[shift={(240.0,-50.0)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
        (195.0000,282.3622) -- (205.0000,272.3622);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
        (195.0000,272.3622) -- (205.0000,282.3622);
    \end{scope}
    \begin{scope}[shift={(342.0,-50.0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (45.0000,280.3622) -- (50.0000,274.3622) --
        (55.0000,280.3622) -- (60.0000,274.3622) -- (65.0000,280.3622) --
        (70.0000,274.3622);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (97.5780,277.2050) -- (89.8001,274.3617) --
        (84.8001,280.3617) -- (79.8001,274.3617) -- (74.8001,280.3617) --
        (69.8001,274.3617);
    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-13.43311,-87.00964)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (165.0000,187.3622) -- (170.0000,177.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (168.0000,187.3622) -- (173.0000,177.3622);
  \end{scope}
  \begin{scope}[shift={(-30.29025,-39.15247)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (165.0000,187.3622) -- (170.0000,177.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (168.0000,187.3622) -- (173.0000,177.3622);
  \end{scope}
  \begin{scope}[shift={(282.53819,-16.40883)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (165.0000,187.3622) -- (170.0000,177.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (168.0000,187.3622) -- (173.0000,177.3622);
  \end{scope}
  \begin{scope}[shift={(280.51788,-116.14871)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (165.0000,187.3622) -- (170.0000,177.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (168.0000,187.3622) -- (173.0000,177.3622);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (468.8883,166.2454) -- (468.8883,66.2454) -- (428.8883,66.2454);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (233.8883,166.2454) -- (23.8883,166.2454);
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (263.6504,129.5938) -- (263.6504,130.5938) --
      (331.3301,130.5938) -- (331.3301,129.5938) -- (263.6504,129.5938) -- cycle;
    \path[draw=black,fill=black,even odd rule,line width=0.800pt]
      (321.3300,130.0929) -- (317.3300,134.0929) -- (331.3300,130.0929) --
      (317.3300,126.0929) -- (321.3300,130.0929) -- cycle;
  \path[fill=cececec,miter limit=4.00,nonzero rule,line width=0.240pt,rounded
    corners=0.0000cm] (428.8883,226.2454) rectangle (468.8883,326.2454);
  \path[draw=black,fill=cf2f2f2,miter limit=4.00,nonzero rule,line width=0.800pt]
    (53.7455,326.2454)arc(180.000:270.000:75.142807 and
    75.127)arc(270.000:360.000:75.142807 and 75.127) -- (128.8883,326.2454) --
    cycle;
  \begin{scope}[shift={(-5.05076,-60.0)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (83.8883,391.2454) -- (93.8883,381.2454);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (83.8883,381.2454) -- (93.8883,391.2454);
  \end{scope}
  \begin{scope}[shift={(-11.11168,48.88322)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (195.0000,282.3622) -- (205.0000,272.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (195.0000,272.3622) -- (205.0000,282.3622);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (488.1740,326.2454) -- (406.0312,326.2454);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (428.8883,351.2454) -- (428.8883,206.4002);
  \path[draw=c0000ff,miter limit=4.00,nonzero rule,line width=0.240pt]
    (63.6929,326.2454)arc(180.000:270.000:65.195435 and
    65.127)arc(270.000:360.000:65.195435 and 65.127);
  \path[draw=c0000ff,miter limit=4.00,nonzero rule,line width=0.240pt]
    (73.6804,326.2454)arc(180.000:270.000:55.207890 and
    55.127)arc(270.000:360.000:55.207890 and 55.127);
  \path[draw=c0000ff,miter limit=4.00,nonzero rule,line width=0.240pt]
    (83.6680,326.2454)arc(180.000:270.000:45.220341 and
    45.127)arc(270.000:360.000:45.220341 and 45.127);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.8728,326.2389) -- (181.6189,272.9206);
  \path[draw=c0000ff,miter limit=4.00,nonzero rule,line width=0.240pt]
    (93.6555,326.2454)arc(180.000:270.000:35.232792 and
    35.127)arc(270.000:360.000:35.232792 and 35.127);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.8135,326.2352) -- (147.8339,253.6871);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.9222,326.2717) -- (201.2609,306.4697);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.8997,326.2520) -- (193.6483,288.4022);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.8434,326.2331) -- (165.9925,261.0799);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7604,326.2616) -- (108.9585,253.9229);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7407,326.2842) -- (90.8909,261.5355);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7276,326.3111) -- (75.4093,273.5649);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7219,326.3404) -- (63.5686,289.1913);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (128.7239,326.3703) -- (56.1758,307.3499);
  \path[draw=black,fill=cffffff,miter limit=4.00,nonzero rule,line width=0.800pt]
    (104.4590,326.2454)arc(180.000:270.000:24.429279 and
    24.089)arc(270.000:360.000:24.429279 and 24.089) -- (128.8883,326.2454) --
    cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (128.8883,351.2454) -- (128.8883,206.4002);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (428.8883,306.2454) -- (468.8883,306.2454);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (428.8883,286.2454) -- (468.8883,286.2454);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (428.8883,266.2454) -- (468.8883,266.2454);
  \path[draw=c0000ff,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (428.8883,246.2454) -- (468.8883,246.2454);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (438.8883,326.2454) -- (438.8883,226.2454);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (448.8883,326.2454) -- (448.8883,226.2454);
  \path[draw=cff0000,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.240pt] (458.8883,326.2454) -- (458.8883,226.2454);
  \begin{scope}[cm={{-1.0,0.0,0.0,-1.0,(868.42921,480.44405)}}]
    \begin{scope}[shift={(240.0,-50.0)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
        (195.0000,282.3622) -- (205.0000,272.3622);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
        (195.0000,272.3622) -- (205.0000,282.3622);
    \end{scope}
    \begin{scope}[shift={(342.0,-50.0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (45.0000,280.3622) -- (50.0000,274.3622) --
        (55.0000,280.3622) -- (60.0000,274.3622) -- (65.0000,280.3622) --
        (70.0000,274.3622);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (97.5780,277.2050) -- (89.8001,274.3617) --
        (84.8001,280.3617) -- (79.8001,274.3617) -- (74.8001,280.3617) --
        (69.8001,274.3617);
    \end{scope}
  \end{scope}
  \begin{scope}[cm={{-1.0,0.0,0.0,1.0,(908.55547,47.35613)}}]
    \begin{scope}[shift={(240.0,-50.0)}]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
        (195.0000,282.3622) -- (205.0000,272.3622);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
        (195.0000,272.3622) -- (205.0000,282.3622);
    \end{scope}
    \begin{scope}[shift={(342.0,-50.0)}]
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (45.0000,280.3622) -- (50.0000,274.3622) --
        (55.0000,280.3622) -- (60.0000,274.3622) -- (65.0000,280.3622) --
        (70.0000,274.3622);
      \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
        rule,line width=0.400pt] (97.5780,277.2050) -- (89.8001,274.3617) --
        (84.8001,280.3617) -- (79.8001,274.3617) -- (74.8001,280.3617) --
        (69.8001,274.3617);
    \end{scope}
  \end{scope}
  \begin{scope}[shift={(-13.43311,72.99036)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (165.0000,187.3622) -- (170.0000,177.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (168.0000,187.3622) -- (173.0000,177.3622);
  \end{scope}
  \begin{scope}[shift={(-30.29025,120.84753)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (165.0000,187.3622) -- (170.0000,177.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (168.0000,187.3622) -- (173.0000,177.3622);
  \end{scope}
  \begin{scope}[shift={(282.53819,143.59117)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (165.0000,187.3622) -- (170.0000,177.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (168.0000,187.3622) -- (173.0000,177.3622);
  \end{scope}
  \begin{scope}[shift={(280.51788,43.85129)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (165.0000,187.3622) -- (170.0000,177.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (168.0000,187.3622) -- (173.0000,177.3622);
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (468.8883,326.2454) -- (468.8883,226.2454) -- (428.8883,226.2454);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (233.8883,326.2454) -- (23.8883,326.2454);
  \begin{scope}[shift={(0,-60.0)}]
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (263.6504,349.5938) -- (263.6504,350.5938) --
      (331.3301,350.5938) -- (331.3301,349.5938) -- (263.6504,349.5938) -- cycle;
    \path[draw=black,fill=black,even odd rule,line width=0.800pt]
      (321.3300,350.0929) -- (317.3300,354.0929) -- (331.3300,350.0929) --
      (317.3300,346.0929) -- (321.3300,350.0929) -- cycle;
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (83.7973,326.4751) -- (86.6406,318.6971) --
    (82.2477,313.4293) -- (89.9441,310.7507) -- (85.9977,303.8757) --
    (93.6939,303.0828) -- (91.3544,296.2185) -- (98.7830,296.7542) --
    (97.8722,289.7899) -- (104.5865,291.8435) -- (104.4794,285.0578);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.400pt] (189.2167,325.5756) -- (186.3734,333.3536) --
    (190.7663,338.6214) -- (183.0699,341.3000) -- (187.0163,348.1750) --
    (179.3201,348.9679) -- (181.6596,355.8322) -- (174.2311,355.2965) --
    (175.1418,362.2608) -- (168.4275,360.2072) -- (168.5346,366.9929);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (20.2031,57.3619) node[above right] (text5510) {$a)$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (20.4550,225.6564) node[above right] (text5514) {$b)$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (59.8020,181.6107) node[above right] (text4468) {$z_i$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (188.3935,181.6107) node[above right] (text4472) {$z_j$};
  \begin{scope}[shift={(28.0,0)}]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (63.8883,161.2454) -- (73.8883,171.2454);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
      (63.8883,171.2454) -- (73.8883,161.2454);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (91.8020,181.6107) node[above right] (text4510) {$z$};

\end{tikzpicture}



==> graphs/ftl.tex <==

\definecolor{cececec}{RGB}{236,236,236}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cececec,miter
    limit=4.00,nonzero rule,line width=0.800pt] (-103.2918,389.7069) circle
    (0.6575cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (228.7663,374.8431) -- (218.9998,365.0765);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (218.9998,332.1290) -- (228.8840,322.2448);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (186.0523,332.1290) -- (176.1680,322.2448);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (179.3035,348.9825) -- (166.2078,353.8711);
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt] (-103.2918,389.7069) circle
    (0.2274cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (194.3259,348.7874) -- (179.2438,348.7874);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (194.3259,348.7874) .. controls (189.4675,346.3514) and
    (184.4401,346.3514) .. (179.2438,348.7874);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (188.2732,347.0604) -- (162.8680,333.1995);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (154.6405,356.2576) node[above right] (text6025) {$n$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (152.5969,333.8653) node[above right] (text6029) {$1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (166.5753,317.9833) node[above right] (text6033) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (230.4829,316.9848) node[above right] (text6037) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (231.0626,385.1538) node[above right] (text6041) {$n-1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (232.1470,350.9325) node[above right] (text6045) {$\vdots$};
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cececec,miter
    limit=4.00,nonzero rule,line width=0.800pt] (-14.8214,478.9311) circle
    (0.6575cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (354.4155,375.3760) -- (344.6489,365.6094);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (344.6489,332.6619) -- (354.5331,322.7777);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (311.7014,332.6619) -- (301.8172,322.7777);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (304.9526,349.5155) -- (291.8569,354.4041);
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt] (-14.8214,478.9311) circle
    (0.2274cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (319.9750,349.3203) -- (304.8929,349.3203);
  \path[draw=cff0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (319.9750,349.3203) .. controls (315.3476,351.9669) and
    (310.3288,352.1560) .. (304.8929,349.3203);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (312.5691,351.5353) -- (297.7952,372.5806);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (296.2244,318.5163) node[above right] (text6049) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (356.1320,317.5178) node[above right] (text6053) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (354.8903,384.9725) node[above right] (text6057) {$n-1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (280.4161,359.2828) node[above right] (text6025-6) {$n$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (289.1103,380.3850) node[above right] (text6029-5) {$1$};
  \path[draw=black,miter limit=4.00,nonzero rule,line width=0.800pt]
    (629.4890,334.7023)arc(-45.000:45.000:15.498)arc(45.000:135.000:15.498)arc(135.000:225.000:15.498)arc(225.000:315.000:15.498)
    -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (644.7706,371.9014) -- (629.6512,356.7821);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (629.1646,335.0267) -- (644.8883,319.3031);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (607.4093,334.5401) -- (592.1723,319.3031);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (606.8134,355.4335) -- (585.7204,365.4653);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (586.5796,316.7051) node[above right] (text6277) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (646.4872,315.7066) node[above right] (text6281) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (646.8169,379.9470) node[above right] (text6285) {$n-1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (584.8271,383.1746) node[above right] (text6293) {$n$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (576.8789,368.7073) node[above right] (text6297) {$1$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (593.9716,374.7981) -- (606.8350,355.4579);
  \begin{scope}[cm={{0.6423,0.0,0.0,0.6423,(258.0189,190.3552)}}]
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (537.2188,241.1641) .. controls
      (537.2186,241.1641) and (536.9630,241.2519) .. (536.9629,241.2520) .. controls
      (536.9628,241.2520) and (536.8438,241.3671) .. (536.8438,241.3672) .. controls
      (536.8437,241.3673) and (536.7950,241.4471) .. (536.7949,241.4473) .. controls
      (536.7948,241.4475) and (536.7783,241.4859) .. (536.7735,241.5000) .. controls
      (536.7635,241.5283) and (536.7591,241.5478) .. (536.7559,241.5625) .. controls
      (536.7432,241.6214) and (536.7454,241.6347) .. (536.7441,241.6543) .. controls
      (536.7422,241.6934) and (536.7401,241.7250) .. (536.7401,241.7715) .. controls
      (536.7403,242.1434) and (536.7803,243.3340) .. (536.9374,246.8340) --
      (537.9374,246.7891) .. controls (537.7859,243.4144) and (537.7508,242.2956) ..
      (537.7480,241.9473) -- (537.7792,241.9453) .. controls (537.7792,241.9453) and
      (537.7690,241.8081) .. (537.7577,241.6992) .. controls (537.7547,241.6720) and
      (537.7517,241.6479) .. (537.7477,241.6191) .. controls (537.7457,241.6047) and
      (537.7437,241.5900) .. (537.7377,241.5644) .. controls (537.7347,241.5516) and
      (537.7317,241.5361) .. (537.7221,241.5078) .. controls (537.7171,241.4936) and
      (537.6989,241.4497) .. (537.6987,241.4492) .. controls (537.6984,241.4487) and
      (537.6149,241.3244) .. (537.6147,241.3242) .. controls (537.6146,241.3241) and
      (537.4820,241.2227) .. (537.4819,241.2226) .. controls (537.4818,241.2226) and
      (537.2183,241.1640) .. (537.2182,241.1640) -- cycle(537.6523,241.9551) ..
      controls (537.6518,241.9559) and (537.6483,241.9611) .. (537.6483,241.9611) ..
      controls (537.6484,241.9609) and (537.5291,242.0764) .. (537.5292,242.0763) ..
      controls (537.5293,242.0762) and (537.2732,242.1622) .. (537.2733,242.1622) ..
      controls (537.2734,242.1622) and (537.0115,242.1055) .. (537.0116,242.1056) ..
      controls (537.0117,242.1057) and (536.9001,242.0184) .. (536.8866,242.0079) --
      (537.6522,241.9552) -- cycle;
    \path[draw=black,fill=black,even odd rule,line width=0.623pt]
      (537.5682,245.9700) -- (539.7071,247.8207) -- (537.2080,240.9830) --
      (535.7174,248.1088) -- (537.5682,245.9700) -- cycle;
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (562.7913,355.7545) node[above right] (text7264)
    {${\footnotesize{\ell+k_1}}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (457.9279,316.6486) node[above right] (text6321) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (517.8355,317.6502) node[above right] (text6325) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (518.0235,379.9470) node[above right] (text6329) {$n-1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (447.2046,372.4537) node[above right] (text6337) {$n$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (458.3692,385.8196) node[above right] (text6341) {$1$};
  \path[draw=black,miter limit=4.00,nonzero rule,line width=0.800pt]
    (500.8374,335.0829)arc(-45.000:45.000:15.498)arc(45.000:135.000:15.498)arc(135.000:225.000:15.498)arc(225.000:315.000:15.498)
    -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (516.1190,372.2820) -- (500.9996,357.1626);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (500.5130,335.4073) -- (516.2366,319.6837);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (478.7576,334.9207) -- (463.5206,319.6837);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (478.1618,355.8141) -- (457.0687,365.8459);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (465.3200,375.1786) -- (478.1833,355.8385);
  \begin{scope}[cm={{0.6423,0.0,0.0,0.6423,(129.36726,113.65992)}}]
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (537.0117,359.9102) .. controls
      (537.0116,359.9102) and (536.7560,359.9961) .. (536.7559,359.9961) .. controls
      (536.7558,359.9961) and (536.6349,360.1131) .. (536.6348,360.1132) .. controls
      (536.6347,360.1134) and (536.5880,360.1932) .. (536.5879,360.1934) .. controls
      (536.5878,360.1936) and (536.5713,360.2319) .. (536.5664,360.2461) .. controls
      (536.5564,360.2744) and (536.5520,360.2919) .. (536.5488,360.3067) .. controls
      (536.5361,360.3656) and (536.5383,360.3789) .. (536.5371,360.3985) .. controls
      (536.5351,360.4376) and (536.5331,360.4712) .. (536.5331,360.5176) .. controls
      (536.5332,360.8895) and (536.5733,362.0781) .. (536.7303,365.5781) --
      (537.7303,365.5332) .. controls (537.5788,362.1573) and (537.5437,361.0392) ..
      (537.5409,360.6914) -- (537.5721,360.6894) .. controls (537.5721,360.6894) and
      (537.5620,360.5542) .. (537.5506,360.4453) .. controls (537.5476,360.4181) and
      (537.5446,360.3921) .. (537.5406,360.3633) .. controls (537.5386,360.3489) and
      (537.5366,360.3342) .. (537.5306,360.3086) .. controls (537.5276,360.2958) and
      (537.5246,360.2823) .. (537.5150,360.2539) .. controls (537.5100,360.2397) and
      (537.4918,360.1958) .. (537.4916,360.1953) .. controls (537.4914,360.1948) and
      (537.4078,360.0705) .. (537.4076,360.0703) .. controls (537.4075,360.0702) and
      (537.2749,359.9668) .. (537.2748,359.9668) .. controls (537.2747,359.9667) and
      (537.0112,359.9102) .. (537.0111,359.9102) -- cycle(537.4453,360.6992) ..
      controls (537.4448,360.7001) and (537.4413,360.7052) .. (537.4413,360.7052) ..
      controls (537.4414,360.7051) and (537.3201,360.8225) .. (537.3202,360.8224) ..
      controls (537.3203,360.8223) and (537.0662,360.9083) .. (537.0663,360.9083) ..
      controls (537.0664,360.9083) and (536.8045,360.8496) .. (536.8046,360.8497) ..
      controls (536.8047,360.8498) and (536.6932,360.7645) .. (536.6796,360.7540) --
      (537.4452,360.6993) -- cycle;
    \path[draw=black,fill=black,even odd rule,line width=0.623pt]
      (537.3608,364.7153) -- (539.4996,366.5660) -- (537.0005,359.7282) --
      (535.5100,366.8541) -- (537.3607,364.7153) -- cycle;
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (464.6014,349.8456) node[above right] (text7268) {$\ell$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (359.1640,349.6162) node[above right] (text10994) {$\vdots$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (515.8009,346.4047) node[above right] (text10998) {$\vdots$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (642.5167,348.4890) node[above right] (text10998-5) {$\vdots$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (538.7955,347.4295) node[above right] (text11020) {$-$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (391.6867,358.5602) node[above right] (text11024)
    {$\underset{\alpha'\to0}{\longrightarrow}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (260.4369,351.2642) node[above right] (text11142) {$-$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (226.0756,348.9474) -- (230.9490,348.9474);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (224.6505,340.5980) -- (229.2145,338.8891);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (224.4369,357.3834) -- (228.9917,359.1164);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (351.6101,348.9474) -- (356.4834,348.9474);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (350.1850,340.5980) -- (354.7489,338.8891);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (349.9714,357.3834) -- (354.5262,359.1164);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (505.2890,346.1464) -- (509.4512,346.1464);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (504.0719,338.9691) -- (507.9698,337.5001);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (503.8895,353.3981) -- (507.7796,354.8878);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (633.7176,346.1464) -- (637.8797,346.1464);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (632.5005,338.9691) -- (636.3983,337.5001);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (632.3180,353.3981) -- (636.2081,354.8878);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (475.3662,340.9121) -- (492.5008,330.7783);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (474.3444,346.8808) -- (497.9919,332.8770);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (475.3031,351.6745) -- (501.7603,336.0012);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (477.5061,355.7298) -- (504.0766,339.9893);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (480.9185,359.0663) -- (505.1173,344.7351);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (486.5709,361.0703) -- (505.1141,350.0996);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (603.6246,341.4509) -- (621.6645,330.7792);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (603.5073,346.8808) -- (627.1549,332.8770);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (604.4660,351.6745) -- (630.9232,336.0012);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (606.6690,355.7298) -- (633.2395,339.9893);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (610.0815,359.0663) -- (634.2802,344.7351);
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.160pt] (615.7349,361.0717) -- (632.8566,350.9456);

\end{tikzpicture}



==> graphs/spurious-wf-ren.tex <==

\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (248.0409,34.8055) -- (244.0694,68.3988) --
    (260.3959,97.9765)(216.2967,49.3343) -- (242.9824,68.6580) --
    (292.3817,68.6582);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,nonzero rule,line width=0.800pt] (243.6106,69.0493) circle
    (0.4768cm);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.320pt]
    (240.1687,52.5460) -- (227.1087,65.6059)(226.8150,70.5131) --
    (245.0766,52.2515)(248.8986,53.0430) -- (227.6035,74.3381)(229.0123,77.5427)
    -- (252.1039,54.4511)(254.7612,56.4073) --
    (230.9681,80.2003)(233.3305,82.4514) -- (257.0134,58.7685)(258.7535,61.6418)
    -- (236.2045,84.1909)(239.5735,85.4354) --
    (259.9937,65.0151)(260.4985,69.1238) -- (243.6850,85.9373)(249.3234,84.9124)
    -- (259.4726,74.7632);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (260.8211,107.8177) node[above right] (text6759) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (245.7826,30.2179) node[above right] (text6775) {$1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (319.4291,62.0211) node[above right] (text6109-7) {$q_1$};
  \path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt]
    (75.4796,-316.7471)arc(-63.858:13.004:15.350826 and
    15.424)arc(13.004:89.866:15.350826 and 15.424)arc(89.866:166.728:15.350826 and
    15.424)arc(166.728:243.590:15.350826 and 15.424);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (319.4291,80.1973) node[above right] (text8667) {$q_2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (213.0193,93.2483) node[above right] (text6767-4) {$\ddots$};
  \path[draw=black,dash pattern=on 1.12pt off 0.56pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.560pt] (310.6705,68.5220)
    -- (324.4697,68.5220);
  \path[fill=black,opacity=0.980,line join=miter,line cap=butt,line width=0.800pt]
    (206.5178,46.9208) node[above right] (text23437) {$n$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (427.0892,34.8055) -- (423.1178,68.3988)(395.3450,49.3342) --
    (422.0308,68.6580) -- (471.4301,68.6582);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,nonzero rule,line width=0.800pt] (422.6590,69.0493) circle
    (0.4768cm);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.320pt]
    (419.2170,52.5460) -- (406.1570,65.6059)(405.8633,70.5131) --
    (424.1250,52.2515)(427.9469,53.0430) -- (406.6518,74.3381)(408.0607,77.5427)
    -- (431.1523,54.4511)(433.8095,56.4073) --
    (410.0165,80.2003)(412.3788,82.4514) -- (436.0618,58.7685)(437.8019,61.6418)
    -- (415.2529,84.1909)(418.6218,85.4354) --
    (439.0421,65.0151)(439.5468,69.1238) -- (422.7333,85.9373)(428.3718,84.9124)
    -- (438.5209,74.7632);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (450.7623,96.3891) node[above right] (text23407) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (386.4556,46.9208) node[above right] (text23411) {$n$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (424.8309,30.2179) node[above right] (text23415) {$1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (498.4774,62.0211) node[above right] (text23419) {$q_1$};
  \path[cm={{0.0,1.0,-1.0,0.0,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt]
    (75.4796,-495.7955)arc(-63.858:13.004:15.350826 and
    15.424)arc(13.004:89.866:15.350826 and 15.424)arc(89.866:166.728:15.350826 and
    15.424)arc(166.728:243.590:15.350826 and 15.424);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (498.4774,80.1973) node[above right] (text23425) {$q_2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (392.0676,93.2483) node[above right] (text23429) {$\ddots$};
  \path[draw=black,dash pattern=on 1.12pt off 0.56pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.560pt] (489.7189,68.5220)
    -- (503.5181,68.5220);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (453.3394,68.6122) -- (453.3394,85.7551);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (435.5294,127.0625) node[above right] (text23571) {$1/z^{3}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (249.7614,127.0625) node[above right] (text23575) {$1/z^{2}$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (67.3212,34.8055) -- (63.3498,68.3988) -- (45.3065,96.8114)(35.5770,49.3342)
    -- (62.2628,68.6580) -- (144.5754,68.6582);
  \path[draw=black,fill=cffffff,line join=miter,line cap=butt,miter
    limit=4.00,nonzero rule,line width=0.800pt] (62.8909,69.0493) circle
    (0.4768cm);
  \path[draw=black,fill=cffffff,miter limit=4.00,line width=0.320pt]
    (59.4490,52.5460) -- (46.3890,65.6059)(46.0953,70.5131) --
    (64.3569,52.2515)(68.1789,53.0430) -- (46.8838,74.3381)(48.2926,77.5427) --
    (71.3843,54.4511)(74.0415,56.4073) -- (50.2485,80.2003)(52.6108,82.4514) --
    (76.2937,58.7685)(78.0339,61.6418) -- (55.4849,84.1909)(58.8538,85.4354) --
    (79.2741,65.0151)(79.7788,69.1238) -- (62.9653,85.9373)(68.6037,84.9124) --
    (78.7529,74.7632);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (146.5107,71.1178) node[above right] (text9357) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (61.7159,99.4411) node[above right] (text9361) {$\ldots$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (26.6876,46.9208) node[above right] (text9365) {$n$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (65.0629,30.2179) node[above right] (text9369) {$1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (122.6755,50.5715) node[above right] (text9373) {$q_1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (105.7433,50.5715) node[above right] (text9379) {$q_2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (27.5228,77.0537) node[above right] (text9383) {$\vdots$};
  \path[draw=black,fill=cffffff,miter limit=4.00,nonzero rule,line width=0.800pt]
    (125.4764,54.0812)arc(-63.858:13.004:15.350826 and
    15.424)arc(13.004:89.866:15.350826 and 15.424)arc(89.866:166.728:15.350826 and
    15.424)arc(166.728:243.590:15.350826 and 15.424);
  \path[draw=black,dash pattern=on 1.12pt off 0.56pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.560pt] (118.7689,57.1674)
    -- (118.7689,46.9730);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (66.6509,127.0625) node[above right] (text23579) {$1/z$};

\end{tikzpicture}



==> graphs/string_vs_singlecut-1.tex <==

\definecolor{cf2f2f2}{RGB}{242,242,242}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c800000}{RGB}{128,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cffffff}{RGB}{255,255,255}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cf2f2f2,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.578pt] (50.1975,867.2066) --
    (50.2025,853.3856) -- (121.0557,853.3856) -- (121.0557,867.5352) --
    (121.0557,877.5988) -- (121.0557,1015.3689) -- (50.1408,1015.3689) --
    (50.1928,881.9501);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (49.0762,1032.0195) node[above right] (text4496) {$0$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (118.1490,1034.3906) node[above right] (text4500) {$\frac 12$};
  \path[xscale=0.982,yscale=1.018,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (24.2453,838.8476) node[above right] (text4504) {$i t$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (46.3830,978.5390) -- (53.9784,970.9435);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (46.3830,970.9435) -- (53.9784,978.5390);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (32.9722,976.1110) node[above right] (text4516) {$\nu_2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (32.9722,932.5924) node[above right] (text4520) {$\nu_3$};
  \path[draw=black,fill=black,even odd rule,line width=0.289pt] (50.1510,833.9424)
    -- (51.6567,835.4747) -- (50.1841,830.1448) -- (48.6187,835.4482) --
    (50.1510,833.9424) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.289pt]
    (133.0966,1015.1554) -- (131.5643,1016.6612) -- (136.8941,1015.1886) --
    (131.5908,1013.6231) -- (133.0966,1015.1554) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,miter limit=4.00,even odd
    rule,line width=0.578pt] (134.2087,1015.2279) --
    (121.0551,1015.2279)(50.0656,853.2361) -- (50.0656,833.5483);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (86.9670,1011.5712) -- (83.1693,1019.1666);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (90.0052,1011.5712) -- (86.2074,1019.1666);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (86.9670,849.5879) -- (83.1693,857.1833);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (90.0052,849.5879) -- (86.2074,857.1833);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (46.3830,1018.9202) -- (53.9784,1011.3248);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (46.3830,1011.3248) -- (53.9784,1018.9202);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (46.3830,897.0714) -- (53.9784,889.4759);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (46.3830,889.4759) -- (53.9784,897.0714);
  \path[xscale=0.971,yscale=1.030,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (14.8146,867.2984) node[above right] (text4591) {$\nu_{4}$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (46.3830,932.6236) -- (53.9784,925.0282);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (46.3830,925.0282) -- (53.9784,932.6236);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (32.9722,1018.5580) node[above right] (text6896) {$\nu_5$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (50.2434,1014.8507) .. controls (57.7760,995.7293) and (50.2434,974.7249) ..
    (50.2434,974.7249);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (50.1939,928.6599) .. controls (57.0255,946.4775) and (57.4663,959.0802) ..
    (50.1939,974.5800);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (50.2434,893.3145) .. controls (57.6312,907.5106) and (54.4443,918.2301) ..
    (50.2434,928.5151);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (50.3882,853.4784) .. controls (51.9432,857.6919) and (52.9076,862.4612) ..
    (53.3236,867.3351)(52.8047,882.9289) .. controls (52.2233,886.6229) and
    (51.3139,890.0675) .. (50.0985,893.0248);
  \path[draw=cff0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (120.4835,853.5147) .. controls (87.0440,864.5239) and
    (50.1820,853.3336) .. (50.1820,853.3336);
  \path[draw=c800000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (120.6789,1014.9955) .. controls (113.7918,993.3655) and
    (112.9003,924.7095) .. (116.0447,883.4099)(117.7394,866.8217) .. controls
    (118.5818,860.7097) and (119.5665,856.0659) .. (120.6789,853.4422);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (120.1005,1014.8507) .. controls (88.1188,1007.6095) and
    (69.7545,1011.6154) .. (50.4570,1014.8507);
  \path[draw=black,fill=cf2f2f2,miter limit=4.00,nonzero rule,line width=0.800pt]
    (277.6746,1015.0838)arc(180.000:270.000:125.663840 and
    125.654)arc(270.000:360.000:125.663840 and 125.654);
  \path[draw=black,fill=cffffff,miter limit=4.00,nonzero rule,line width=0.800pt]
    (366.7828,1014.9657)arc(180.000:270.000:36.555660 and
    36.442)arc(270.000:360.000:36.555660 and 36.442);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (258.7744,1015.1685) -- (302.1411,1015.1685)(323.5005,1015.1685) --
    (484.1891,1015.1685)(503.0840,1015.1685) -- (553.5704,1015.1685);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (385.1444,1032.3616) node[above right] (text4496-3) {$x_\ell=0$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (432.2963,1032.3616) node[above right] (text6896-3) {$x_5=1$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (464.8321,1018.7102) -- (472.4275,1011.1148);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (472.4275,1018.7102) -- (464.8321,1011.1148);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (436.1479,1018.7102) -- (443.7433,1011.1148);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (443.7433,1018.7102) -- (436.1479,1011.1148);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (400.6762,1018.7102) -- (408.2717,1011.1148);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (408.2717,1018.7102) -- (400.6762,1011.1148);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (527.7081,1014.6523) .. controls (519.8361,1010.3399) and (518.2317,1009.3575)
    .. (507.7135,1011.7899);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (484.5620,1010.9596) .. controls (476.2571,1008.2815) and (473.6386,1012.0010)
    .. (468.3874,1014.7901);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (468.1117,1014.7901) .. controls (451.4515,1005.3254) and (447.0752,1011.2474)
    .. (440.2337,1014.0816);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (440.2240,1014.0816) .. controls (448.5271,991.1344) and
    (428.1947,972.8048) .. (403.6378,972.2790);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (403.6378,972.2790) .. controls (380.3510,971.7804) and
    (362.3906,987.0353) .. (361.1956,1009.9296);
  \path[draw=c800000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (361.1956,1009.9296) --
    (321.6940,1010.0246)(305.0986,1010.0646) -- (283.1287,1010.1176);
  \path[draw=cff0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (283.4228,1010.4417) .. controls (287.8814,946.1173) and
    (340.8113,896.7456) .. (403.9700,896.7456) .. controls (467.1288,896.7456) and
    (524.4416,950.1851) .. (528.9905,1014.5096);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (521.8518,1031.5530) node[above right] (text7598) {$x_{-\ell}=+\infty$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (524.7035,1018.7102) -- (532.2989,1011.1148);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (532.2989,1018.7102) -- (524.7035,1011.1148);
  \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.996pt] (370.4805,994.4670) -- (369.8248,994.9314) --
    (379.9504,1009.2438) -- (380.6061,1008.7810) -- (370.4805,994.4670) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.400pt]
    (378.4233,1006.3895) -- (376.1843,1006.0059) -- (380.7426,1009.6678) --
    (378.8069,1004.1505) -- (378.4233,1006.3895) -- cycle;
  \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.996pt] (437.7553,994.4655) -- (427.2249,1009.1842) --
    (427.8775,1009.6516) -- (438.4094,994.9329) -- (437.7553,994.4655) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.400pt]
    (429.4203,1006.8051) -- (429.0487,1004.5641) -- (427.0836,1010.0710) --
    (431.6614,1006.4335) -- (429.4203,1006.8051) -- cycle;
  \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.996pt] (419.4381,978.7429) -- (411.0113,998.9471) --
    (411.7533,999.2562) -- (420.1801,979.0519) -- (419.4381,978.7429) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.400pt]
    (412.6188,996.1370) -- (411.7545,994.0362) -- (411.0730,999.8433) --
    (414.7196,995.2728) -- (412.6188,996.1370) -- cycle;
  \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.996pt] (391.7765,977.8676) -- (391.0204,978.1389) --
    (398.4025,998.7479) -- (399.1586,998.4765) -- (391.7765,977.8676) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.400pt]
    (397.6966,995.5883) -- (395.6427,994.6177) -- (399.0507,999.3688) --
    (398.6672,993.5344) -- (397.6966,995.5883) -- cycle;
  \path[fill=black,line join=miter,line cap=butt,line width=0.996pt]
    (400.5064,964.5190) node[above right] (text7637-7) {$A$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.996pt]
    (434.8394,916.7725) node[above right] (text7649-1-4) {$B$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.996pt]
    (319.5355,1000.7867) node[above right] (text7649-5-3) {$C$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.996pt]
    (82.3036,1004.6765) node[above right] (text7637-7-1) {$A$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.996pt]
    (82.7566,847.2246) node[above right] (text7649-1-4-0) {$B$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.996pt]
    (99.7580,935.6663) node[above right] (text7649-5-3-5) {$C$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (151.3827,971.7282) node[above right] (text7672) {$\nu\to x=e^{2i\pi \nu}$};
  \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
    odd rule,line width=0.800pt] (152.3198,948.3675) -- (152.3198,949.3675) --
    (232.3399,949.3675) -- (232.3399,948.3675) -- (152.3198,948.3675) -- cycle;
  \path[draw=black,fill=black,even odd rule,line width=0.400pt]
    (229.0496,948.8677) -- (227.4043,950.8677) -- (233.1630,948.8677) --
    (227.4043,946.8677) -- (229.0496,948.8677) -- cycle;
  \path[draw=black,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
    (484.5674,1015.1687) -- (501.7828,1015.2267);
  \path[draw=black,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
    (304.5674,1015.1687) -- (322.1478,1015.1687);
  \path[draw=c800000,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
    (306.3101,1009.9820) -- (320.8698,1010.0982);
  \path[draw=black,dash pattern=on 0.80pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
    (484.9484,1011.1674) .. controls (485.9743,1011.7533) and (489.7398,1013.5079)
    .. (489.3840,1013.9557);
  \path[draw=black,dash pattern=on 0.80pt off 0.80pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
    (507.9176,1011.7556) .. controls (505.6718,1012.3997) and (504.0557,1012.8762)
    .. (502.0879,1013.9631);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (5.9307,870.4263) node[above right] (text16884) {$\to i\infty$};
  \path[draw=black,dash pattern=on 0.58pt off 1.16pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.578pt] (50.1070,881.3699)
    -- (50.2231,867.8433);
  \path[draw=black,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.800pt] (52.9412,882.4830)
    .. controls (53.4325,879.7821) and (53.8930,871.9355) .. (53.2317,866.8214);
  \path[draw=cffffff,fill=cffffff,miter limit=4.00,nonzero rule,line
    width=0.240pt,rounded corners=0.0000cm] (120.7605,867.9635) rectangle
    (121.6355,883.4312);
  \path[draw=black,dash pattern=on 0.58pt off 1.73pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.578pt]
    (121.0364,883.2288) -- (121.0364,867.8433);
  \path[draw=c800000,dash pattern=on 0.80pt off 2.40pt,line join=miter,line
    cap=butt,miter limit=4.00,even odd rule,line width=0.800pt]
    (116.0779,883.1126) .. controls (116.3369,877.7415) and (116.6680,872.3705) ..
    (117.7044,867.0010);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (146.9638,829.4998) -- (134.8419,829.4998) -- (134.8419,817.6305);
  \path[xscale=0.971,yscale=1.030,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (142.5094,801.6639) node[above right] (text4591-8) {$\nu$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (522.3562,849.4754) -- (510.2344,849.4754) -- (510.2344,837.6061);
  \path[xscale=0.971,yscale=1.030,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (529.1573,821.0580) node[above right] (text4591-8-1) {$x$};

\end{tikzpicture}



==> graphs/string_vs_singlecut-2.tex <==

\definecolor{cf2f2f2}{RGB}{242,242,242}
\definecolor{cff0000}{RGB}{255,0,0}
\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{c008000}{RGB}{0,128,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,fill=cf2f2f2,miter limit=4.00,nonzero rule,line width=0.800pt]
    (526.2943,175.1805) circle (1.5815cm);
  \path[draw=cff0000,fill=cf2f2f2,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (67.8111,196.0131) .. controls (73.5126,163.8269) and
    (145.9913,153.8411) .. (226.7568,153.8411) .. controls (307.5223,153.8411) and
    (381.2179,163.5434) .. (387.0348,195.7297);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (50.3950,196.4801) -- (397.4394,196.4801);
  \begin{scope}[cm={{0.80315,0.0,0.0,0.80315,(-217.35095,-33.84517)}},line width=0.996pt]
    \begin{scope}[line width=0.996pt]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
        (634.5916,291.1870) -- (644.0486,281.7300);
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
        (644.0486,291.1870) -- (634.5916,281.7300);
    \end{scope}
  \end{scope}
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (259.9719,200.0219) -- (267.5674,192.4264);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.577pt]
    (267.5674,200.0219) -- (259.9719,192.4264);
  \begin{scope}[cm={{0.80315,0.0,0.0,0.80315,(-225.38246,-33.84517)}},line width=0.996pt]
    \begin{scope}[line width=0.996pt]
      \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
        (736.0266,291.1871) -- (745.4837,281.7300);
    \end{scope}
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
      (745.4837,291.1871) -- (736.0266,281.7300);
  \end{scope}
  \begin{scope}[cm={{0.80315,0.0,0.0,0.80315,(-218.95725,-33.84517)}},line width=0.996pt]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
      (691.7606,291.1870) -- (701.2177,281.7300);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
      (701.2177,291.1870) -- (691.7606,281.7300);
  \end{scope}
  \begin{scope}[cm={{0.80315,0.0,0.0,0.80315,(-285.17233,-33.84517)}},line width=0.996pt]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
      (634.5916,291.1870) -- (644.0486,281.7300);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
      (644.0486,291.1870) -- (634.5916,281.7300);
  \end{scope}
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (387.0348,195.8911) .. controls (382.2911,188.7543) and
    (376.0734,191.9353) .. (369.7351,195.9607);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (369.7351,195.9608) .. controls (356.8207,187.7425) and
    (349.3528,193.8213) .. (340.4834,196.2214);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (340.4834,196.2214) .. controls (318.5891,186.3401) and
    (308.8296,193.3127) .. (296.0580,196.1018);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (296.0580,196.1018) .. controls (276.9285,186.6370) and
    (271.9035,192.5590) .. (264.0481,195.3933);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (264.0481,195.3932) .. controls (255.8514,182.6710) and
    (236.3405,183.1548) .. (228.4245,196.1090);
  \path[draw=c008000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (228.0188,196.5147) .. controls (162.9873,176.7218) and
    (112.2278,182.9605) .. (67.8111,196.2968);
  \begin{scope}[cm={{0.80315,0.0,0.0,0.80315,(-126.14851,-33.84517)}},line width=0.996pt]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
      (634.5916,291.1870) -- (644.0486,281.7300);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.719pt]
      (644.0486,291.1870) -- (634.5916,281.7300);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (240.1392,183.9037) node[above right] (text7637) {$A'$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (265.8499,150.3665) node[above right] (text7649-1) {$B$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (142.5316,180.5876) node[above right] (text7649-5) {$C'$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (208.9685,212.0669) node[above right] (text4616) {$x_\ell=0$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (291.2700,212.0669) node[above right] (text4620) {$x_2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (333.2350,212.0669) node[above right] (text4624) {$x_3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (252.1203,212.0669) node[above right] (text4628) {$x_5=1$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (365.3610,212.0669) node[above right] (text4632) {$x_4$};
  \path[xscale=0.735,yscale=1.361,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (528.0193,155.0050) node[above right] (text4636)
    {$x_{-\ell}=+\infty$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (488.1547,117.5286) node[above right] (text4628-6) {$x_5$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (441.3959,174.8408) node[above right] (text4616-1) {$x_\ell$};
  \path[xscale=0.735,yscale=1.361,fill=black,line join=miter,line cap=butt,line
    width=0.800pt] (675.8871,177.3233) node[above right] (text4636-9)
    {$x_{-\ell}$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (555.1724,119.7278) node[above right] (text4620-1) {$x_2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (582.3170,146.0149) node[above right] (text4624-4) {$x_3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (586.2483,199.7063) node[above right] (text4632-8) {$x_4$};
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (506.1240,226.4915) .. controls (504.3757,223.8612) and
    (527.9231,231.6533) .. (545.7456,224.5844) .. controls (566.3145,216.4263) and
    (573.2046,194.2357) .. (578.1393,195.8175);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (578.0415,195.9153) .. controls (575.4371,194.5470) and
    (579.9564,183.5639) .. (579.5982,172.1609) .. controls (579.2729,161.8034) and
    (573.6780,150.3056) .. (575.8211,149.2258);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (575.9002,149.1752) .. controls (572.9418,150.3188) and
    (569.1350,142.6032) .. (563.1805,136.7204) .. controls (557.6339,131.2406) and
    (549.1036,127.3300) .. (550.2187,124.8616);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (550.3367,124.5085) .. controls (548.8682,127.3366) and
    (536.7865,122.0866) .. (524.6854,122.1738) .. controls (513.4879,122.2545) and
    (502.1989,127.8613) .. (501.0823,125.7768);
  \path[draw=c0000ff,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (470.7027,174.9576) .. controls (474.6615,174.9234) and
    (477.2020,155.2111) .. (482.4616,147.4427) .. controls (490.4165,135.6933) and
    (501.9071,129.7742) .. (501.1715,126.0842);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (552.3968,120.5302) -- (548.0815,129.0657);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (579.8891,147.0842) -- (571.3226,151.3376);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (582.4275,197.7266) -- (573.6280,193.9787);
  \path[draw=cff0000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (506.2992,226.3974) .. controls (510.6060,263.7519) and
    (473.1583,234.7142) .. (506.2037,226.4318);
  \path[draw=c008000,line join=miter,line cap=butt,even odd rule,line
    width=0.800pt] (506.2101,226.6760) .. controls (506.2800,223.1616) and
    (488.7503,214.0767) .. (481.6242,202.2130) .. controls (474.5884,190.4996) and
    (474.0406,176.1192) .. (470.5472,175.4466);
  \begin{scope}[cm={{0.23008,-0.59466,0.59466,0.23008,(125.28556,447.3415)}},line width=0.996pt]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.255pt]
      (530.0000,434.3622) -- (545.0000,434.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.255pt]
      (530.0000,430.3622) -- (545.0000,430.3622);
  \end{scope}
  \begin{scope}[cm={{0.63762,0.0,0.0,0.63762,(127.68912,-100.52865)}},line width=0.996pt]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.255pt]
      (530.0000,434.3622) -- (545.0000,434.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.255pt]
      (530.0000,430.3622) -- (545.0000,430.3622);
  \end{scope}
  \begin{scope}[cm={{0.2904,0.56765,-0.56765,0.2904,(590.13978,-305.18191)}},line width=0.996pt]
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.255pt]
      (530.0000,434.3622) -- (545.0000,434.3622);
    \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=1.255pt]
      (530.0000,430.3622) -- (545.0000,430.3622);
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (484.7054,198.8904) node[above right] (text7649-5-3) {$C'$};

\end{tikzpicture}



==> graphs/triangles.tex <==

\definecolor{c0000ff}{RGB}{0,0,255}
\definecolor{cececec}{RGB}{236,236,236}
\definecolor{cffffff}{RGB}{255,255,255}
\definecolor{cff0000}{RGB}{255,0,0}


\begin{tikzpicture}[y=0.80pt, x=0.80pt, yscale=-1.000000, xscale=1.000000, inner sep=0pt, outer sep=0pt]
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (613.8446,167.9743) -- (583.0726,183.3531) -- (613.8446,198.7320) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (613.8446,167.9743) -- (629.2307,152.5954);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (613.8446,198.7320) -- (629.2307,214.1108);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (583.0726,183.3531) -- (570.7638,183.3531) -- (558.4550,171.0500);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (570.7638,183.3531) -- (558.4550,195.6562);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (554.4912,205.3770) node[above right] (text4359) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (554.4912,168.2283) node[above right] (text4363) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (630.0393,147.1900) node[above right] (text4367) {$4$};
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (632.7687,221.5631) node[above right] (text4371) {$\one$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (613.8446,260.8458) -- (583.0726,276.2247) -- (613.8446,291.6035) -- cycle;
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (613.8446,260.8458) -- (629.2307,245.4670);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (613.8446,291.6035) -- (629.2307,306.9824);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (583.0726,276.2247) -- (570.7638,276.2247) -- (558.4550,263.9216);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (570.7638,276.2247) -- (558.4550,288.5278);
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (548.2997,294.5336) node[above right] (text4375) {$\one$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (548.2997,263.5765) node[above right] (text4379) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (632.7687,241.4642) node[above right] (text4383) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (634.9799,312.6657) node[above right] (text4387) {$4$};
  \path[draw=black,fill=cececec,miter limit=4.00,nonzero rule,line width=0.800pt]
    (406.6297,280.1429) .. controls (413.8785,287.3918) and (413.8785,299.1445) ..
    (406.6297,306.3933) .. controls (399.3808,313.6422) and (387.6281,313.6422) ..
    (380.3792,306.3933) .. controls (378.0230,304.0372) and (376.4327,301.2052) ..
    (375.6082,298.2067) .. controls (375.4550,297.6495) and (375.1957,295.8933) ..
    (375.0954,295.3266) .. controls (374.9473,294.4900) and (367.5005,295.2338) ..
    (367.3992,293.3953) .. controls (367.2869,291.3542) and (374.9035,292.2282) ..
    (375.0593,291.1241) .. controls (375.1750,290.3042) and (375.4119,289.0265) ..
    (375.6373,288.2250) .. controls (376.4698,285.2652) and (378.0504,282.4717) ..
    (380.3792,280.1429) .. controls (387.6281,272.8940) and (399.3808,272.8940) ..
    (406.6297,280.1429) -- cycle;
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt] (70.8778,485.6216) circle
    (0.3170cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (414.4111,314.1748) -- (406.6297,306.3934);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (406.6297,280.1429) -- (414.5048,272.2677);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (367.8692,294.1217) -- (360.4444,301.5464);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (368.1343,292.5307) -- (360.7096,285.1059);
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (352.6882,305.4577) node[above right] (text4375-1) {$\one$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (354.7328,283.4486) node[above right] (text4379-8) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (416.0638,270.9856) node[above right] (text4383-7) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (415.7986,316.3297) node[above right] (text4387-0) {$4$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (412.0804,225.1685) -- (423.2176,225.1685);
  \path[draw=black,fill=cececec,miter limit=4.00,nonzero rule,line width=0.800pt]
    (406.6297,211.3982) .. controls (413.8786,218.6471) and (413.8786,230.3998) ..
    (406.6297,237.6487) .. controls (399.3808,244.8976) and (387.6281,244.8976) ..
    (380.3792,237.6487) .. controls (378.0231,235.2925) and (376.4327,232.4605) ..
    (375.6082,229.4620) .. controls (375.4550,228.9049) and (375.1957,227.1487) ..
    (375.0954,226.5820) .. controls (374.9473,225.7454) and (367.5005,226.4892) ..
    (367.3992,224.6506) .. controls (367.2869,222.6096) and (374.9035,223.4836) ..
    (375.0593,222.3795) .. controls (375.1750,221.5596) and (375.4119,220.2818) ..
    (375.6373,219.4804) .. controls (376.4698,216.5206) and (378.0505,213.7270) ..
    (380.3792,211.3982) .. controls (387.6281,204.1494) and (399.3808,204.1494) ..
    (406.6297,211.3982) -- cycle;
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt] (119.4876,437.0117) circle
    (0.3170cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (367.8692,225.3770) -- (360.4444,232.8018);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (368.1343,223.7860) -- (360.7096,216.3613);
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (389.3396,264.3265) node[above right] (text7814) {$\one$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (354.6519,236.5610) node[above right] (text7818) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (356.0627,214.6970) node[above right] (text7822) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (425.1738,226.9596) node[above right] (text7826) {$4$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (393.5185,250.4520) -- (393.5185,243.0273);
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cececec,miter
    limit=4.00,nonzero rule,line width=0.800pt] (-42.2280,341.8629) circle
    (0.7906cm);
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt] (-42.2280,341.8629) circle
    (0.4784cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (243.4280,303.1474) -- (231.6836,291.4030);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (231.6836,251.7836) -- (243.5694,239.8978);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (192.0642,251.7836) -- (180.1783,239.8978);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (192.0642,291.4030) -- (180.1783,303.2889);
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (168.4321,312.7769) node[above right] (text4375-6) {$\one$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (172.4738,238.7368) node[above right] (text4379-9) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (245.3133,236.7357) node[above right] (text4383-6) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (246.1137,308.3745) node[above right] (text4387-3) {$4$};
  \path[cm={{-0.70711,-0.70711,-0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cececec,miter
    limit=4.00,nonzero rule,line width=0.800pt] (-282.4630,-17.2719) circle
    (0.7906cm);
  \path[cm={{-0.70711,-0.70711,-0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt] (-282.4630,-17.2719) circle
    (0.4784cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (200.0588,199.4043) -- (207.9827,191.4804);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (192.1349,167.7087) -- (180.2491,155.8229);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (231.7543,167.7087) -- (243.6402,155.8229);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (231.7543,207.3282) -- (243.6402,219.2140);
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (208.2284,188.5915) node[above right] (text7869) {$\one$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (172.4738,151.3636) node[above right] (text7873) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (245.8793,151.6151) node[above right] (text7877) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (246.1137,222.6879) node[above right] (text7881) {$4$};
  \begin{scope}[cm={{0.61252,0.09032,-0.09032,0.61252,(148.87971,87.20066)}}]
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (269.8008,106.1894) -- (226.9590,124.8320) --
      (227.3574,125.7500) -- (270.1992,107.1055) -- (269.8008,106.1894) -- cycle;
    \path[draw=black,fill=black,line join=round,even odd rule,line width=0.888pt]
      (258.4270,106.8450) -- (271.2107,106.1019) -- (261.9539,114.9499) .. controls
      (262.6733,111.7912) and (261.2387,108.5222) .. (258.4270,106.8450) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61914,0.0,0.0,0.61914,(136.78298,88.75369)}}]
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (269.8008,248.3008) -- (226.9590,266.9434) --
      (227.3574,267.8594) -- (270.1992,249.2168) -- (269.8008,248.3008) -- cycle;
    \path[draw=black,fill=black,line join=round,even odd rule,line width=0.888pt]
      (258.4270,248.9556) -- (271.2107,248.2124) -- (261.9539,257.0604) .. controls
      (262.6733,253.9017) and (261.2387,250.6327) .. (258.4270,248.9556) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61914,0.0,0.0,0.61914,(136.78298,88.75369)}}]
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (227.3438,310.7266) -- (226.9434,311.6426) --
      (269.7871,330.2852) -- (270.1855,329.3691) -- (227.3437,310.7266) -- cycle;
    \path[draw=black,fill=black,line join=round,even odd rule,line width=0.888pt]
      (261.9539,321.4932) -- (271.2107,330.3412) -- (258.4270,329.5981) .. controls
      (261.2287,327.9717) and (262.6430,324.6938) .. (261.9539,321.4932) -- cycle;
  \end{scope}
  \begin{scope}[cm={{0.61914,0.0,0.0,0.61914,(196.49103,88.75369)}}]
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (514.5098,172.0469) -- (471.6660,190.6894) --
      (472.0664,191.6074) -- (514.9082,172.9629) -- (514.5098,172.0469) -- cycle;
    \path[draw=black,fill=black,line join=round,even odd rule,line width=0.888pt]
      (503.1353,172.7019) -- (515.9190,171.9587) -- (506.6622,180.8067) .. controls
      (507.3816,177.6480) and (505.9470,174.3790) .. (503.1353,172.7019) -- cycle;
  \end{scope}
  \path[color=black,fill=cff0000,line join=miter,line cap=butt,miter
    limit=4.00,even odd rule,line width=0.800pt] (487.8154,168.7036) --
    (487.6822,169.3081) -- (515.9444,175.4855) -- (516.0761,174.8801) --
    (487.8154,168.7036) -- cycle;
  \path[draw=cff0000,fill=cff0000,line join=round,even odd rule,line
    width=0.550pt] (510.1301,171.0856) -- (516.8154,175.3477) --
    (508.9616,176.4320) .. controls (510.4679,175.1076) and (510.9331,172.9468) ..
    (510.1301,171.0856) -- cycle;
  \begin{scope}[cm={{0.61914,0.0,0.0,0.61914,(196.49103,88.75369)}}]
    \path[color=black,fill=black,line join=miter,line cap=butt,miter limit=4.00,even
      odd rule,line width=0.800pt] (514.5098,312.4570) -- (471.6660,331.1016) --
      (472.0664,332.0176) -- (514.9082,313.3750) -- (514.5098,312.4570) -- cycle;
    \path[draw=black,fill=black,line join=round,even odd rule,line width=0.888pt]
      (503.1353,313.1131) -- (515.9190,312.3699) -- (506.6622,321.2179) .. controls
      (507.3816,318.0592) and (505.9470,314.7902) .. (503.1353,313.1131) -- cycle;
  \end{scope}
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (500.3492,158.4467) node[above right] (text8866) {$\color{red} \times(-1)$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (412.0804,168.5675) -- (423.2176,168.5676);
  \path[draw=black,fill=cececec,miter limit=4.00,nonzero rule,line width=0.800pt]
    (406.6297,154.7972) .. controls (413.8786,162.0461) and (413.8786,173.7988) ..
    (406.6297,181.0477) .. controls (399.3808,188.2966) and (387.6281,188.2966) ..
    (380.3792,181.0477) .. controls (378.0231,178.6916) and (376.4327,175.8596) ..
    (375.6082,172.8611) .. controls (375.4550,172.3039) and (375.1957,170.5477) ..
    (375.0954,169.9810) .. controls (374.9473,169.1444) and (367.5005,169.8882) ..
    (367.3992,168.0496) .. controls (367.2869,166.0086) and (374.9035,166.8826) ..
    (375.0593,165.7785) .. controls (375.1750,164.9586) and (375.4119,163.6809) ..
    (375.6373,162.8794) .. controls (376.4698,159.9196) and (378.0505,157.1260) ..
    (380.3792,154.7972) .. controls (387.6281,147.5484) and (399.3808,147.5484) ..
    (406.6297,154.7972) -- cycle;
  \path[cm={{0.70711,-0.70711,0.70711,0.70711,(0.0,0.0)}},draw=black,fill=cffffff,miter
    limit=4.00,nonzero rule,line width=0.800pt] (159.5105,396.9887) circle
    (0.3170cm);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (367.8692,168.7760) -- (360.4444,176.2008);
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (368.1343,167.1850) -- (360.7096,159.7603);
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (354.6519,181.1917) node[above right] (text9486) {$2$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (354.8310,159.3277) node[above right] (text9490) {$3$};
  \path[fill=black,line join=miter,line cap=butt,line width=0.800pt]
    (425.1738,170.3586) node[above right] (text9494) {$4$};
  \path[draw=black,line join=miter,line cap=butt,even odd rule,line width=0.800pt]
    (393.5185,179.4283) -- (393.5185,172.0036);
  \path[fill=c0000ff,line join=miter,line cap=butt,line width=0.800pt]
    (391.3396,168.8557) node[above right] (text9525) {$\one$};
  \path[fill=cffffff,miter limit=4.00,nonzero rule,line width=0.240pt,rounded
    corners=0.0000cm] (282.1350,191.6004) rectangle (293.7169,205.0575);

\end{tikzpicture}


